Eridanus - A Supergroup in the Local Universe?

We examine a possible supergroup in the direction of the Eridanus constellation using 6dF Galaxy Survey second data release (6dFGS DR2) positions and velocities together with 2MASS and HyperLEDA photometry. We perform a friends-of-friends analysis to determine which galaxies are associated with each substructure before examining the properties of the constituent galaxies. The structure is made up of three individual groups that are likely to merge to form a cluster of mass 7x10^13 Msolar. We conclude that this structure is a supergroup. We also examine the colours, morphologies and luminosities of the galaxies in the region with respect to their local projected surface density. We find that the colours of the galaxies redden with increasing density, the median luminosities are brighter with increasing environmental density and the morphologies of the galaxies show a strong morphology-density relation. The colours and luminosities of the galaxies in the supergroup are already similar to those of galaxies in clusters, however the supergroup contains more late-type galaxies, consistent with its lower projected surface density. Due to the velocity dispersion of the groups in the supergroup, which are lower than those of clusters, we conclude that the properties of the constituent galaxies are likely to be a result of merging or strangulation processes in groups outlying this structure.

==> (inline-0) <==
\begin{tabular}{clcccccccc}
\hline
6dFGS ID&Alternative Name & RA (J2000)&Dec (J2000)&$v$ (km
s$^{-1}$)&$m_K$&$M_K$&$m_B$&$M_B$&T-type\\
\hline
6dF J0223019-204243& -                              &  2:23: 1.91 & -20:42:43.4 & 1717 & -     &      - &    -  &- &  -\\  
6dF J0226215-241724& -                              &  2:26:21.48 & -24:17:23.7 & 1500 &     - &      - &    -  &- &  -\\  
6dF J0223046-211402& NGC 0908                       &  2:23: 4.55 & -21:14: 1.6 & 1486 &  7.36 &-24.24  & 10.93 &-20.78&   5.2\\  
6dF J0223029-204243& NGC 0907                       &  2:23: 2.94 & -20:42:42.7 & 1672 & 10.14 &-21.47  & 13.34 &-18.40&   7.8\\  
6dF J0226224-241719& UGCA 032                       &  2:26:22.44 & -24:17:18.8 & 1560 & 10.46 &-21.14  & 12.79 &-18.88&   8.2\\  
6dF J0234010-152155& MCG -03-07-035                 &  2:34: 0.99 & -15:21:55.2 & 1461 & - &       -    &  15.29&-16.44&   5.0\\  
6dF J0238140-154833& NGC 1034                       &  2:38:14.02 & -15:48:32.7 & 1467 & 11.73 &-19.88  & 14.55 &-17.19&   9.5\\  
6dF J0238117-201001& ESO 545- G 040                 &  2:38:11.69 & -20:10: 1.2 & 1448 & 10.23 &-21.39  & 14.00 &-17.73&  -2.1\\  
6dF J0242079-240746& -                              &  2:42: 7.91 & -24: 7:45.5 & 1601 & - &       -    & -     &-     &       -\\  
6dF J0254335-183806& NGC 1145                       &  2:54:33.51 & -18:38: 6.3 & 2073 &  9.28 &-22.34  & 13.80 &-17.96&   4.9\\  
6dF J0256124-193900& ESO 546- G 033                 &  2:56:12.35 & -19:39: 0.0 & 1607 & - &       -    & 14.54 &-17.15&   7.5\\  
6dF J0247440-203646& ESO 546- G 022                 &  2:47:44.01 & -20:36:46.0 & 1718 & - &    -       & 16.19 &-15.61&  10.0\\  
6dF J0241562-283836& 2dFGRS S313Z081                &  2:41:56.21 & -28:38:35.5 & 1382 & - &       -    & -     &-     &  -\\  
6dF J0243443-290012& NGC 1079                       &  2:43:44.34 & -29: 0:12.1 & 1502 &  8.46 &-23.15  & 12.63 &-19.08&   0.5\\  
6dF J0252259-270013& -                              &  2:52:25.90 & -27: 0:13.0 & 1939 & - &       -    & -     & -    &  -\\  
6dF J0248331-293447& -                              &  2:48:33.05 & -29:34:46.8 & 2142 & - &       -    & -     & -    &  -\\  
6dF J0254335-100143& NGC 1140                       &  2:54:33.54 & -10: 1:42.5 & 1485 & 10.62 &-20.99  & 13.09 &-18.67&   9.5\\  
6dF J0253335-103209& APMUKS(BJ) B025108.32-104420.8 &  2:53:33.53 & -10:32: 8.5 & 1509 & - &       -    & -     & -    &  -\\  
6dF J0249359-303441& ESO 416- G 032                 &  2:49:35.91 & -30:34:40.9 & 1272 & 10.82 &-20.79  & 14.40 &-17.29&   1.0\\  
6dF J0302385-185352& NGC 1179                       &  3: 2:38.48 & -18:53:52.0 & 1776 & 12.40 &-19.20  & 12.83 &-18.87&   5.9\\  
6dF J0306180-213007& 2MASX J03061797-2130087        &  3: 6:17.99 & -21:30: 7.4 & 1336 & 13.54 &-18.07  & 15.93 &-15.75&   0.0\\  
6dF J0310191-222421& IC 1898                        &  3:10:19.07 & -22:24:21.4 & 1309 & 10.04 &-21.57  & 13.74 &-17.96&   5.8\\  
6dF J0308003-231850& 2MASX J03080037-2318533        &  3: 8: 0.32 & -23:18:50.2 & 1570 & 14.04 &-17.57  & 15.95 &-15.73&   5.0\\  
6dF J0302376-225202& NGC 1187                       &  3: 2:37.57 & -22:52: 1.7 & 1386 &  8.31 &-23.29  & 11.39 &-20.30&   5.1\\  
6dF J0301170-233103& 2MASX J03011693-2331036        &  3: 1:16.95 & -23:31: 3.4 & 1353 & 13.00 &-18.60  & 16.44 &-15.25&  -\\  
6dF J0304080-260411& NGC 1201                       &  3: 4: 7.98 & -26: 4:10.7 & 1650 &  7.74 &-23.87  & 12.06 &-19.61&  -2.5\\  
6dF J0302344-230744& 2MASX J03023438-2307438        &  3: 2:34.41 & -23: 7:43.9 & 1564 & 12.83 &-18.78  & 15.61 &-16.09&  -1.4\\  
6dF J0309454-203445& NGC 1232                       &  3: 9:45.44 & -20:34:44.6 & 1652 &  7.73 &-23.88  & 10.65 &-21.06&   5.2\\  
6dF J0323066-212231& NGC 1315                       &  3:23: 6.60 & -21:22:30.7 & 1597 &  9.94 &-21.67  & 14.01 &-17.70&  -1.0\\  
6dF J0318149-273637& NGC 1292                       &  3:18:14.89 & -27:36:37.2 & 1398 &  9.71 &-21.89  & 12.79 &-18.88&   5.2\\  
6dF J0318328-255008& UGCA 064                       &  3:18:32.82 & -25:50: 8.4 & 1797 & 11.22 &-20.38  & 13.76 &-17.90&   6.0\\  
6dF J0321030-253045& NGC 1306                       &  3:21: 2.99 & -25:30:45.2 & 1476 & 10.93 &-20.68  & 14.51 &-17.16&   2.8\\  
6dF J0321191-244611& IRAS  03191-2456               &  3:21:19.09 & -24:46:10.5 & 1806 & - &       -    & 15.32 &-16.35&  -1.0\\  
6dF J0331276-253711& APMBGC 482+129+038             &  3:31:27.61 & -25:37:11.4 & 2005 & - &       -    & -     & -    &  -\\  
6dF J0330497-255633& 2MASXi J0330497-255632         &  3:30:49.74 & -25:56:32.5 & 1528 & - &    -       & -     & -    &  -\\  
6dF J0329025-262643& ESO 481- G 029                 &  3:29: 2.49 & -26:26:43.1 & 1780 & 11.47 &-20.14  & 14.96 &-16.71&  -1.3\\  
6dF J0325526-211721& 2MASX J03255262-2117204        &  3:25:52.62 & -21:17:20.6 & 1428 & 11.77 &-19.84  & 15.72 &-16.00&  -\\  
6dF J0326283-212120& NGC 1331                       &  3:26:28.34 & -21:21:20.3 & 1242 & 10.87 &-20.74  & 14.40 &-17.32&  -4.7\\  
6dF J0324256-213238& NGC 1325                       &  3:24:25.57 & -21:32:38.3 & 1590 &  8.83 &-22.78  & 12.26 &-19.44&   4.2\\  
6dF J0319360-192345& -                              &  3:19:35.99 & -19:23:44.8 & 1697 & - &       -    & -     & -    &  -\\  
6dF J0319142-190600& NGC 1297                       &  3:19:14.22 & -19: 6: 0.0 & 1538 &  9.13 &-22.48  & 13.49 &-18.23&  -2.3\\  
6dF J0328145-172511& UGCA 073                       &  3:28:14.52 & -17:25:11.3 & 1884 & 12.03 &-19.58  & 15.00 &-16.77&  -3.6\\  
6dF J0329317-174642& NGC 1345                       &  3:29:31.69 & -17:46:42.2 & 1558 & 11.58 &-20.03  & 14.30 &-17.47&   4.9\\  
6dF J0330359-175629& ESO 548- G 028                 &  3:30:35.90 & -17:56:29.1 & 1552 & 11.15 &-20.46  & 14.01 &-17.76&  -0.7\\  
6dF J0331248-351952& MCG -06-08-025                 &  3:31:24.80 & -35:19:51.8 & 1327 & 11.89 &-19.71  & 14.70 &-16.96&  -1.4\\  
6dF J0335166-351335& NGC 1374                       &  3:35:16.59 & -35:13:34.5 & 1477 &  8.25 &-23.35  & 12.02 &-19.63&  -4.8\\  
6dF J0336543-352229& MCG -06-09-008                 &  3:36:54.32 & -35:22:29.0 & 1729 & 11.77 &-19.84  & 14.80 &-16.86&  -3.0\\  
6dF J0333128-360103& FCC 116                        &  3:33:12.76 & -36: 1: 2.5 & 1527 & - &       -    & 15.85 &-15.85&  -3.5\\  
6dF J0333364-360826& NGC 1365                       &  3:33:36.38 & -36: 8:25.9 & 1666 &  6.60 &-25.01  & 10.32 &-21.37&   3.2\\  
6dF J0333537-311139& NGC 1366                       &  3:33:53.68 & -31:11:38.8 & 1320 &  9.07 &-22.54  & 13.06 &-18.62&  -2.1\\  
6dF J0328025-281641& 2MASX J03280251-2816402        &  3:28: 2.54 & -28:16:41.0 & 1812 & 14.08 &-17.52  & 15.56 &-16.07&  -5.0\\  
6dF J0332030-282131& APMUKS(BJ) B032958.12-283137.5 &  3:32: 3.04 & -28:21:30.0 & 1356 & - &       -    & -     & -    &  -\\  
6dF J0342115-295336& NGC 1425                       &  3:42:11.49 & -29:53:36.0 & 1606 &  8.56 &-23.05  & 11.44 &-20.22&   3.2\\  
6dF J0339233-311917& NGC 1406                       &  3:39:23.30 & -31:19:17.1 & 1035 &  8.61 &-23.00  & 12.93 &-18.71&   4.2\\  
6dF J0337283-243005& NGC 1385                       &  3:37:28.32 & -24:30: 4.7 & 1512 &  8.71 &-22.89  & 11.52 &-20.17&   5.7\\  
6dF J0337433-225430& ESO 482- G 017                 &  3:37:43.33 & -22:54:29.5 & 1515 & 12.75 &-18.86  & 14.86 &-16.84&   0.8\\  
6dF J0338166-222911& LSBG J F482-034                &  3:38:16.55 & -22:29:11.4 & 1359 & -     &       -& -     & -    &  -\\  
6dF J0333267-234246& IC 1952                        &  3:33:26.67 & -23:42:46.0 & 1853 &  9.87 &-21.74  & 13.53 &-18.19&   4.1\\  
6dF J0332283-232251& ESO 482- G 003                 &  3:32:28.29 & -23:22:51.3 & 1772 & - &       -    & 16.08 &-15.65&   5.0\\
6dF J0335540-220823& 2MASX J03355395-2208228        &  3:35:53.95 & -22: 8:23.0 & 1374 & 12.74 &-18.87  & 15.95 &-15.77&   0.0\\  
6dF J0335453-214659& 2MASX J03354520-2146578        &  3:35:45.27 & -21:46:59.2 & 1638 & 13.68 &-17.93  & 16.25 &-15.46&   0.0\\  
 
\hline 
\end{tabular}
\begin{tabular}{clcccccccc}
\hline
6dFGS ID&Alternative Name & RA (J2000)&Dec (J2000)&$v$ (km
s$^{-1}$)&$m_K$&$M_K$&$m_B$&$M_B$&T-type\\
\hline
6dF J0329007-220848& ESO 548- G 025                 &  3:29: 0.69 & -22: 8:47.7 & 1706 & - &       -    & 14.98 &-16.76&   1.1\\ 
6dF J0327422-214159& ESO 548- G 022                 &  3:27:42.16 & -21:41:58.6 & 1295 & - &       -    & 15.64 &-16.09&   5.0\\  
6dF J0333277-213353& ESO 548- G 036                 &  3:33:27.69 & -21:33:52.9 & 1520 & 10.54 &-21.07  & 14.89 &-16.84&   0.1\\  
6dF J0327356-211341& ESO 548- G 021                 &  3:27:35.57 & -21:13:41.4 & 1745 & -     & -      & 14.67 &-17.07&   7.7\\  
6dF J0332576-210522& ESO 548- G 034                 &  3:32:57.63 & -21: 5:21.9 & 1707 & 12.05 &-19.56  & 14.56 &-17.16&   5.0\\  
6dF J0332030-204908& NGC 1353                       &  3:32: 2.98 & -20:49: 8.2 & 1587 &  8.20 &-23.41  & 12.41 &-19.33&   3.1\\  
6dF J0335146-202225& NGC 1370                       &  3:35:14.57 & -20:22:25.2 & 1070 & 10.02 &-21.60  & 13.93 &-17.79&  -3.8\\  
6dF J0336568-203523& 2MASX J03365674-2035231        &  3:36:56.75 & -20:35:23.0 & 1689 & 12.42 &-19.19  & 15.78 &-15.95&   0.0\\  
6dF J0336391-205407& NGC 1377                       &  3:36:39.07 & -20:54: 7.2 & 1809 &  9.89 &-21.72  & 13.76 &-17.97&  -2.2\\  
6dF J0341498-193453& APMBGC 548-122-018             &  3:41:49.82 & -19:34:52.5 & 1914 & - &    -       & -     & -    &  -\\  
6dF J0340362-213132& ESO 548- G 069                 &  3:40:36.17 & -21:31:32.4 & 1647 & - &       -    & 15.64 &-16.07&  10.0\\  
6dF J0340571-214250& NGC 1414                       &  3:40:57.14 & -21:42:49.9 & 1752 & - &       -    & 14.59 &-17.11&   4.0\\  
6dF J0343265-211944& APMUKS(BJ) B034114.27-212912.6 &  3:43:26.46 & -21:19:44.2 & 1711 & - &       -    & -     & -    &  -\\  
6dF J0341311-214054& NGC 1422                       &  3:41:31.07 & -21:40:53.5 & 1680 & 10.97 &-20.64  & 14.20 &-17.50&   2.3\\  
6dF J0345172-230009& NGC 1438                       &  3:45:17.23 & -23: 0: 8.9 & 1600 &  9.62 &-21.99  & 13.27 &-18.42&   0.6\\  
6dF J0340569-223352& NGC 1415                       &  3:40:56.86 & -22:33:52.1 & 1659 &  8.39 &-23.22  & 12.77 &-18.93&   0.5\\  
6dF J0340415-223904& ESO 482- G 031                 &  3:40:41.54 & -22:39: 4.1 & 1803 & 12.81 &-18.80  & 15.28 &-16.43&  -1.9\\  
6dF J0344568-234200& MCG -04-09-057                 &  3:44:56.81 & -23:42: 0.0 & 1849 & - &       -    & 15.55 &-16.13&   1.0\\  
6dF J0338519-353539& NGC 1404                       &  3:38:51.91 & -35:35:39.1 & 1874 &  6.91 &-24.70  & 10.90 &-20.75&  -5.0\\  
6dF J0338215-351535& FCC 211                        &  3:38:21.47 & -35:15:35.1 & 2090 & - &    -       & 15.89 &-15.77&  -5.0\\  
6dF J0338292-352809& CGF 01-01                      &  3:38:29.19 & -35:28: 8.6 & 1148 & - &    -       & -     & -    &  -\\  
6dF J0337117-354446& NGC 1389                       &  3:37:11.74 & -35:44:46.0 &  884 &  8.68 &-22.92  & 12.56 &-19.09&  -2.9\\  
6dF J0333302-360932& -                              &  3:33:30.24 & -36: 9:31.5 & 1781 & - &       -    & -      & -   &  -\\  
6dF J0336475-344423& NGC 1380A                      &  3:36:47.49 & -34:44:22.6 & 1586 &  9.68 &-21.92  & 13.42 &-18.24&  -1.5\\  
6dF J0334592-351016& NGC 1373                       &  3:34:59.21 & -35:10:16.0 & 1394 & 10.73 &-20.87  & 14.13 &-17.53&  -3.8\\  
6dF J0338192-350745& FCC 207                        &  3:38:19.23 & -35: 7:45.0 & 1445 & 13.40 &-18.20  & 15.60 &-16.06&  -3.5\\  
6dF J0327180-343135& ESO 358- G 006                 &  3:27:18.04 & -34:31:35.2 & 1285 & 10.76 &-20.84  & 14.18 &-17.46&  -3.4\\  
6dF J0335310-342649& IC 0335                        &  3:35:31.04 & -34:26:49.4 & 1649 &  9.23 &-22.38  & 13.37 &-18.29&  -1.4\\  
6dF J0333339-333423& FCC 119                        &  3:33:33.86 & -33:34:23.4 & 1397 & - &       -    & 15.11 &-16.55&  -2.8\\  
6dF J0335331-322754& ESO 358- G 025                 &  3:35:33.13 & -32:27:53.6 & 1433 & 10.89 &-20.72  & 13.95 &-17.70&  -2.9\\  
6dF J0335203-323609& ESO 358- G 022                 &  3:35:20.32 & -32:36: 8.5 & 1310 & 10.60 &-21.00  & 13.87 &-17.77&  -1.8\\  
6dF J0338136-330738& ESO 358- G 043                 &  3:38:13.59 & -33: 7:37.8 & 1430 & 12.16 &-19.44  & 14.79 &-16.85&  -2.4\\  
6dF J0347048-334236& IC 1993                        &  3:47: 4.81 & -33:42:35.5 & 1116 &  9.11 &-22.49  & 12.52 &-19.12&   3.0\\  
6dF J0352009-332803& ESO 359- G 003                 &  3:52: 0.92 & -33:28: 3.4 & 1572 & 12.10 &-19.51  & 14.15 &-17.50&   1.9\\  
6dF J0343226-335625& ESO 358- G 056                 &  3:43:22.63 & -33:56:25.1 & 1128 & 12.80 &-18.80  & 15.14 &-16.48&  -1.7\\  
6dF J0341036-334646& ESO 358- G 050                 &  3:41: 3.61 & -33:46:45.5 & 1331 & 10.59 &-21.02  & 13.93 &-17.69&  -2.0\\  
6dF J0341326-345318& ESO 358- G 051                 &  3:41:32.60 & -34:53:18.0 & 1743 & 11.45 &-20.16  & 14.11 &-17.56&   0.3\\  
6dF J0346190-345637& ESO 358- G 063                 &  3:46:19.01 & -34:56:36.8 & 1941 &  9.14 &-22.46  & 12.57 &-19.06&   5.5\\  
6dF J0341455-334729& FCC 267                        &  3:41:45.48 & -33:47:28.6 &  854 & - &     -      & 15.82 &-15.80&   6.2\\  
6dF J0342194-352334& NGC 1427                       &  3:42:19.43 & -35:23:33.5 & 1452 & - &     -      & 11.84 &-19.81&  -4.1\\  
6dF J0341318-195419& ESO 548- G 076                 &  3:41:31.81 & -19:54:18.5 & 1545 & 11.88 &-19.75  & 14.94 &-16.96&  -1.3\\  
6dF J0341561-185343& ESO 548- G 079                 &  3:41:56.08 & -18:53:42.6 & 2031 & 11.11 &-20.52  & 14.78 &-17.18&  -1.2\\  
6dF J0339348-200053& ESO 548- G 063                 &  3:39:34.78 & -20: 0:53.3 & 2048 & 12.18 &-19.45  & 15.13 &-16.72&   3.7\\  
6dF J0341044-190540& ESO 548- G 073                 &  3:41: 4.41 & -19: 5:40.0 &  987 & 12.91 &-18.72  & 15.34 &-16.58&   3.3\\  
6dF J0340159-190454& 2MASX J03401592-1904544        &  3:40:15.93 & -19: 4:54.4 & 1614 & 12.26 &-19.36  & 15.59 &-16.31&  -3.5\\  
6dF J0340432-183843& 2MASX J03404323-1838431        &  3:40:43.23 & -18:38:43.1 & 1374 & 12.36 &-19.26  & 15.41 &-16.50&  -1.6\\  
6dF J0340001-192535& ESO 548- G 064                 &  3:40: 0.08 & -19:25:34.7 & 1874 & 11.03 &-20.59  & 14.80 &-17.11&  -2.7\\  
6dF J0340527-182841& APMBGC 548-110-078             &  3:40:52.73 & -18:28:40.8 & 1680 & - &    -       & -     & -    &  -\\  
6dF J0339308-184117& NGC 1400                       &  3:39:30.84 & -18:41:17.4 &  528 &  7.88 &-23.74  & 12.29 &-19.59&  -3.2\\  
6dF J0334192-192528& ESO 548- G 044                 &  3:34:19.24 & -19:25:27.7 & 1553 & 10.56 &-21.05  & 14.23 &-17.53&  -0.8\\  
6dF J0337392-182022& NGC 1383                       &  3:37:39.24 & -18:20:22.1 & 2009 &  9.51 &-22.12  & 13.79 &-18.13&  -1.9\\  
6dF J0342314-160007& MCG -03-10-038                 &  3:42:31.36 & -16: 0: 6.8 & 1561 & 12.45 &-19.18  & 15.03 &-16.93&   2.2\\  
6dF J0346491-161557& APMUKS(BJ) B034431.63-162511.1 &  3:46:49.06 & -16:15:56.7 & 1260 & - &    -       & -     & -   &  -\\  
6dF J0346381-163301& MCG -03-10-045                 &  3:46:38.10 & -16:33: 0.6 & 1273 &  9.86 &-21.76  & 13.62 &-18.22&   8.6\\  
6dF J0341091-181851& IC 0345                        &  3:41: 9.13 & -18:18:50.9 & 1245 & 11.22 &-20.41  & 15.04 &-16.85&  -2.0\\  
6dF J0344115-191910& 2MASX J03441148-1919101        &  3:44:11.48 & -19:19: 9.9 & 1479 & 12.83 &-18.79  & 15.45 &-16.39&  -1.4\\  
6dF J0346155-155953& 2MASX J03461548-1559527        &  3:46:15.49 & -15:59:52.5 & 1826 & 12.07 &-19.55  & 15.75 &-16.05&  -1.0\\  
6dF J0342278-260243& -                              &  3:42:27.80 & -26: 2:42.5 & 1739 & - &    -       & -     & -  &  -\\  
6dF J0340294-265144& NGC 1412                       &  3:40:29.37 & -26:51:44.1 & 1820 &  9.72 &-21.89  & 14.70 &-16.96&  -2.2\\  
6dF J0336539-245445& ESO 482- G 013                 &  3:36:53.93 & -24:54:45.2 & 1862 & - &       -    & 15.16 &-16.51&   2.2\\  
6dF J0352266-230239& ESO 482- G 049                 &  3:52:26.59 & -23: 2:39.3 & 1500 & - &    -       & 15.31 &-16.49&   8.1\\  
6dF J0349423-265936& UGCA 085                       &  3:49:42.26 & -26:59:36.3 & 1521 & 11.06 &-20.55  & 13.76 &-17.90&   5.1\\  
6dF J0356012-203319& -                              &  3:56: 1.17 & -20:33:18.8 & 1559 & - &       -    & -     & -    &  -\\  
6dF J0354290-202538& NGC 1481                       &  3:54:29.01 & -20:25:38.0 & 1706 & 11.44 &-20.17  & 14.86 &-16.91&  -3.0\\  
\hline 
\end{tabular}
\begin{tabular}{clcccccccc}
\hline
6dFGS ID&Alternative Name & RA (J2000)&Dec (J2000)&$v$ (km
s$^{-1}$)&$m_K$&$M_K$&$m_B$&$M_B$&T-type\\
\hline
6dF J0352420-184518& 2MASX J03524198-1845179        &  3:52:41.97 & -18:45:17.8 & 1880 & 12.67 &-18.95  & 15.88 &-15.97&   0.0\\  
6dF J0349534-321533& FCCB 2144                      &  3:49:53.36 & -32:15:32.7 & 1202 & - &    -       & -     &   -  &  -\\  
6dF J0400416-304952& ESO 419- G 013                 &  4: 0:41.61 & -30:49:51.6 & 1515 & 12.36 &-19.24  & 14.43 &-17.21&  -0.8\\  
6dF J0355228-280930& IC 2007                        &  3:55:22.76 & -28: 9:30.0 & 1292 & 10.59 &-21.02  & 13.90 &-17.75&   3.7\\  
6dF J0408076-171134& NGC 1519                       &  4: 8: 7.60 & -17:11:34.4 & 1810 & 10.41 &-21.20  & 13.72 &-17.99&   3.1\\  
6dF J0357287-231048& -                              &  3:57:28.68 & -23:10:48.1 & 1579 & - &    -       & -     & -    &  -\\  
6dF J0406497-211022& NGC 1518                       &  4: 6:49.72 & -21:10:21.5 &  710 & 11.16 &-20.46  & 12.26 &-19.55&   7.7\\  
6dF J0412411-230932& ESO 483- G 013                 &  4:12:41.12 & -23: 9:32.0 &  905 & 11.38 &-20.24  & 14.19 &-17.64&  -2.9\\  
6dF J0421137-215045& UGCA 090                       &  4:21:13.73 & -21:50:45.3 &  858 & 10.77 &-20.84  & 12.94 &-18.76&   6.9\\  
6dF J0427198-223333& ESO 484- G 019                 &  4:27:19.83 & -22:33:33.3 & 1611 & - &       -    & 16.05 &-15.68&   5.5\\  \hline       
 \hline       

\end{tabular}
\begin{tabular}{lcccccccc}
\hline
Galaxy Name & RA (J2000)&Dec (J2000)&$v$ (km s$^{-1}$)&$m_K$&$M_K$&$m_B$&$M_B$&T-type\\
\hline
ESO 545- G 005                 &  2:20: 6.11 & -19:45: 2.0 & 2338 & 10.84 & -21.77 & 13.61 & -18.71 &   8.6\\  
UGCA 027                       &  2:22: 7.08 & -21: 7:54.0 & 1622 & - &          - & 15.86 & -15.83 &  10.0\\  
ESO 415- G 023                 &  2:22:29.32 & -28:51:20.0 & 1615 & - &          - & 16.32 & -15.35 &   7.5\\  
MCG -03-07-009                 &  2:24:14.73 & -19:49:30.0 & 1052 & - &          - & 15.52 & -16.22 &   5.5\\  
2dFGRS S230Z178                &  2:24:35.71 & -26:48:32.0 & 1096 & - &          - & - &          - &  -\\  
ESO 545- G 015                 &  2:25:57.94 & -19:41:29.0 & 2286 & - &          - & 16.72 & -15.03 &  10.0\\  
VV 525                         &  2:26:21.30 &  -9:50:27.0 & 2109 & - &          - & 14.54 & -17.17 &   8.0\\  
MRK 1039                       &  2:27:32.77 & -10: 9:56.0 & 2111 & 12.33 & -19.28 & 14.56 & -17.14 &   5.3\\  
MRK 1042                       &  2:28: 4.57 & -10:11: 0.0 & 2133 & 13.36 & -18.25 & 16.11 & -15.60 &  -\\  
2dFGRS S231Z084                &  2:28:41.68 & -27:55:40.0 & 1586 & - &          - & 17.27 & -14.40 &  -\\  
DDO 023                        &  2:30:25.46 & -10:44:55.0 & 2110 & 14.63 & -16.98 & 14.77 & -16.96 &  10.0\\  
%2dFGRS S231Z182                &  2:31: 1.32 & -27:29:37.0 &  145 & - &         - & - &          - &  -\\  
APMBGC 479+057-087             &  2:31:42.16 & -23:15:52.0 & 1892 & - &          - & - &          - &  -\\  
SHOC 124                       &  2:31:46.00 &  -9: 8:47.0 & 1622 & - &          - & - &          - &  -\\  
%2dFGRS S232Z230                &  2:32: 2.41 & -27:14:59.0 &  231 & - &         - & - &          - &  -\\  
ESO 355- G 026                 &  2:32:17.51 & -35: 1:48.0 & 2020 & 11.04 & -20.57 & 14.13 & -17.58 &   4.2\\  
2dFGRS S232Z245                &  2:33:26.09 & -26:59:30.0 & 1511 & - &          - & - &          - &  -\\  
$[$RC3$]$ 0231.5-0635          &  2:33:57.04 &  -6:21:36.0 & 1410 & - &          - & - &          - &  -\\  
NGC 0988                       &  2:35:27.75 &  -9:21:22.0 & 1510 &  7.00 & -24.61 & 11.42 & -20.30 &   5.8\\  
USGC S092 NED09                &  2:35:28.79 &  -7: 8:59.0 & 1532 & - &          - & - &          - &  -\\  
NGC 0991                       &  2:35:32.69 &  -7: 9:16.0 & 1532 & 11.18 & -20.43 & 13.41 & -18.31 &   5.0\\  
SDSS J023533.89-092147.3       &  2:35:33.91 &  -9:21:47.0 & 1373 & - &          - & - &          - &  -\\  
NGC 1022                       &  2:38:32.70 &  -6:40:38.0 & 1453 &  8.63 & -22.98 & 12.32 & -19.39 &   1.1\\  
SDSS J023848.50-080257.7       &  2:38:48.50 &  -8: 2:57.0 & 1665 & - &          - & - &          - &  -\\  
NGC 1035                       &  2:39:29.09 &  -8: 7:58.0 & 1241 &  9.12 & -22.49 & 13.20 & -18.50 &   5.1\\  
NGC 1042                       &  2:40:23.97 &  -8:26: 0.0 & 1371 &  9.44 & -22.17 & 12.11 & -19.62 &   6.1\\  
UGCA 038                       &  2:40:30.19 &  -6: 6:23.0 & 1327 & - &          - & 16.43 & -15.28 &   9.0\\  
NGC 1047                       &  2:40:32.84 &  -8: 8:51.0 & 1340 & 11.37 & -20.24 & 14.50 & -17.21 &  -0.7\\  
NGC 0961                       &  2:41: 2.46 &  -6:56: 9.0 & 1295 & - &          - & - &          - &  -\\  
NGC 1052                       &  2:41: 4.80 &  -8:15:20.0 & 1470 &  7.50 & -24.11 & 11.63 & -20.08 &  -4.8\\  
SDSS J024120.22-071706.0       &  2:41:20.22 &  -7:17: 6.0 & 1681 & - &          - & - &          - &  -\\  
$[$VC94$]$ 023858-0820.4       &  2:41:25.53 &  -8: 7:36.0 & 1412 & - &          - & - &          - &  -\\  
SDSS J024129.37-072046.0       &  2:41:29.37 &  -7:20:46.0 & 1155 & - &          - & - &          - &  -\\  
2MASX J02413514-0810243        &  2:41:35.06 &  -8:10:24.0 & 1530 & 13.15 & -18.46 &   &      - &  -\\  
SDSS J024149.96-075530.0       &  2:41:49.96 &  -7:55:30.0 & 1372 & - &          - & - &          - &  -\\  
SDSS J024246.84-073230.3       &  2:42:46.84 &  -7:32:30.0 & 1344 & - &          - & - &          - &  -\\  
MCG -01-08-001                 &  2:43:42.80 &  -6:39: 5.0 & 1410 & - &          - & - &          - &   9.8\\  
NGC 1097B                      &  2:45:49.91 & -30:25:33.0 & 1015 & - &          - & - &          - &  -\\  
NGC 1084                       &  2:45:59.93 &  -7:34:43.0 & 1407 &  8.01 & -23.60 & 11.61 & -20.10 &   5.1\\  
SDSS J024600.31-073416.8       &  2:46: 0.31 &  -7:34:16.0 & 1323 & - &          - & - &          - &  -\\  
2dFGRS S313Z003                &  2:46: 9.94 & -29: 0:39.0 & 1184 & - &          - & 17.57 & -14.10 &  -\\  
2dFGRS S466Z138                &  2:47:15.13 & -31:16:49.0 & 2095 & - &          - & 17.42 & -14.29 &  -\\  
SHOC 137                       &  2:48:15.93 &  -8:17:16.0 & 1378 & - &          - & - &          - &  -\\  
SDSS J024839.95-074848.3       &  2:48:39.96 &  -7:48:48.0 & 1465 & - &          - & - &          - &  -\\  

\hline
\end{tabular}
\begin{tabular}{lcccccccc}
\hline
Galaxy Name & RA (J2000)&Dec (J2000)&$v$ (km s$^{-1}$)&$m_K$&$M_K$&$m_B$&$M_B$&T-type\\
\hline
SHOC 138a                      &  2:49: 9.32 &  -7:50:27.0 & 1290 & - &          - & - &          - &  -\\  

SDSS J024911.16-082828.7       &  2:49:11.16 &  -8:28:28.0 & 1461 & - &          - & - &          - &  -\\  
SDSS J024913.41-080653.2       &  2:49:13.42 &  -8: 6:53.0 & 1369 & - &          - & - &          - &  -\\  
SDSS J024911.16-082828.7       &  2:49:11.16 &  -8:28:28.0 & 1461 & - &          - & - &          - &  -\\  
SDSS J024913.41-080653.2       &  2:49:13.42 &  -8: 6:53.0 & 1369 & - &          - & - &          - &  -\\  
LSBG F416-012                  &  2:51:47.97 & -30: 6:30.0 & 1076 & - &          - & - &          - &  -\\  
SDSS J025328.64-085905.5       &  2:53:28.64 &  -8:59: 5.0 & 1457 & - &          - & - &          - &  -\\  
SHOC 142                       &  2:53:46.71 &  -7:23:44.0 & 1355 & - &          - & - &          - &  -\\  
APMUKS(BJ) B025254.79-110123.4 &  2:55:19.66 & -10:49:16.0 & 1568 & - &          - & - &          - &  -\\  
ESO 546- G 034                 &  2:58:37.31 & -18:41:56.0 & 1568 & - &          - & 15.98 & -15.73 &   8.7\\  
2dFGRS S317Z164                &  3: 1:53.78 & -29:10:40.0 & 1280 & - &          - & 17.77 & -13.91 &  -\\  
ESO 480- G 022                 &  3: 2:34.47 & -23: 7:42.0 & 1566 & - &          - & 15.61 & -16.09 &  -1.4\\  
SDSS J030420.91-065946.6       &  3: 4:20.91 &  -6:59:46.0 & 2159 & - &          - & - &          - &  -\\  
2dFGRS S317Z075                &  3: 5:24.63 & -29:55:30.0 & 1127 & - &          - & - &          - &  -\\  
UGCA 051                       &  3: 5:58.68 & -19:23:28.0 & 1684 & - &          - & 16.79 & -14.90 &  10.0\\  
2dFGRS S397Z183                &  3: 7:25.18 & -29:56: 8.0 & 1209 & - &          - & 17.86 & -13.79 &  -\\  
ESO 547- G 011                 &  3: 9:29.73 & -17:24:58.0 & 2204 & - &          - & 16.14 & -15.62 &   9.1\\  
ESO 547- G 012                 &  3: 9:36.87 & -17:49:53.0 & 2006 & - &          - & 16.50 & -15.30 &   7.6\\  
APMBGC 547+004+085             &  3:10:51.94 & -21:29: 8.0 & 1536 & - &          - & - &          - &  -\\  
2dFGRS S470Z147                &  3:11:29.33 & -31:22:54.0 & 1625 & - &          - & 17.21 & -14.46 &  -\\  
ESO 547- G 020                 &  3:12:57.54 & -17:55:46.0 & 1994 & - &          - & 15.99 & -15.75 &   9.9\\  
UGCA 063                       &  3:16: 9.66 & -24:12: 2.0 & 2087 & - &          - & 15.58 & -16.11 &  10.0\\  
2dFGRS S471Z114                &  3:16:15.19 & -31:12:32.0 & 1114 & - &          - & 18.13 & -13.56 &  -\\  
SDSS J031702.71-061220.9       &  3:17: 2.71 &  -6:12:20.0 & 2105 & - &          - & - &          - &  -\\  
2MASX J03172972-0808431        &  3:17:29.72 &  -8: 8:42.0 & 2057 & 13.31 & -18.33 & 15.43 & -16.59 &  -\\  
APMUKS(BJ) B031527.68-250529.9 &  3:17:37.86 & -24:54:34.0 & 1949 & - &          - & - &          - &  -\\  
2dFGRS S241Z183                &  3:18:18.05 & -28:20:41.0 & 1691 & - &          - & 18.44 & -13.23 &  -\\  
SDSS J031828.50-075335.3       &  3:18:28.51 &  -7:53:35.0 & 2079 & - &          - & 16.53 & -15.37 &  -\\  
SDSS J031829.05-075330.7       &  3:18:29.05 &  -7:53:30.0 & 2078 & - &          - & - &          - &  -\\  
UGCA 065                       &  3:18:43.14 & -23:46:57.0 & 1538 & - &          - & 15.48 & -16.21 &  10.0\\  
SDSS J031903.37-060654.1       &  3:19: 3.38 &  -6: 6:54.0 & 2224 & - &          - & - &          - &  -\\  
LSBG F418-059                  &  3:19:24.97 & -32:38:58.0 & 1751 & - &          - & - &          - &  -\\  
MRK 1075                       &  3:19:26.05 &  -6: 7:16.0 & 2270 & 11.47 & -20.15 & 14.74 & -17.06 &   1.7\\  
IC 1913                        &  3:19:34.53 & -32:27:54.0 & 1451 & - &          - & 14.52 & -17.15 &   3.5\\  
SDSS J032009.02-061549.2       &  3:20: 9.02 &  -6:15:49.0 & 2265 & - &          - & - &          - &  -\\  
NGC 1299                       &  3:20: 9.69 &  -6:15:43.0 & 2319 & 10.23 & -21.39 & 13.85 & -17.95 &   3.0\\  
SDSS J032032.77-060707.5       &  3:20:32.78 &  -6: 7: 7.0 & 2358 & - &          - & - &          - &  -\\  
MCG -03-09-027                 &  3:21:51.31 & -15:42:36.0 & 2004 & - &          - & 15.57 & -16.23 &   9.0\\  
SGC 0321.2-1929                &  3:23:25.10 & -19:17: 0.0 & 1545 & - &          - & - &          - &  -\\  
ESO 548- G 004                 &  3:23:32.22 & -18:39:59.0 & 1528 & - &          - & 17.70 & -14.08 &  -\\  
ESO 548- G 009                 &  3:24:38.20 & -19:17:53.0 & 1885 & - &          - & 17.08 & -14.67 &   7.0\\  
ESO 358- G 005                 &  3:27:16.61 & -33:29:10.0 & 1628 & - &          - & 15.07 & -16.58 &   8.7\\  
FCCB 0470                      &  3:27:33.80 & -35:43: 4.0 &  723 & - &          - & - &          - &  -\\  
2dFGRS S321Z246                &  3:27:51.12 & -29: 8:27.0 & 1068 & - &          - & 18.19 & -13.44 &  -\\  
FCC 085                        &  3:30:46.21 & -35:32:57.0 & 1509 & - &          - & 15.96 & -15.70 &  -5.0\\  
AM 0329-321                    &  3:31:19.10 & -32: 3:11.0 & 1590 & - &          - & - &          - &  -\\  
2dFGRS S322Z237                &  3:32:48.62 & -29:29:47.0 & 1040 & - &          - & 17.30 & -14.35 &  -\\  
ESO 358- G 016                 &  3:33: 9.20 & -35:43: 6.0 & 1700 & - &          - & 16.17 & -15.49 &   7.0\\  
AM 0331-360 NED01              &  3:33:43.40 & -35:51:33.0 & 1540 & - &          - & - &          - &  -\\  
FCCB 0904                      &  3:33:56.20 & -34:33:43.0 & 2254 & - &          - & - &          - &  -\\  
FCCB 0905                      &  3:33:57.20 & -34:36:43.0 & 1242 & - &          - & - &          - &  -\\  
FCC 132                        &  3:34:18.33 & -35:47:41.0 & 1883 & - &          - & 17.99 & -13.67 &  -5.0\\  
%FCSS J033504.5-353322          &  3:35: 4.56 & -35:33:22.0 &  297& - &          - & - &          - &  -\\  
2dFGRS S324Z209                &  3:35: 6.55 & -28:42:17.0 & 1881 & - &          - & - &          - &  -\\  
FCSS J033634.6-351819          &  3:36:34.60 & -35:18:19.0 & 1901 & - &          - & - &          - &  -\\  
FCC 174                        &  3:36:45.49 & -33: 0:50.0 & 1645 & - &          - & 16.23 & -15.40 &  -5.0\\  
FCC 181                        &  3:36:53.27 & -34:56:19.0 & 1113 & - &          - & 16.93 & -14.75 &  -5.0\\  
%FCSS J033656.2-353131          &  3:36:56.18 & -35:31:31.0 &  255& - &          - & - &          - &  -\\  
%FCSS J033701.3-355706          &  3:37: 1.34 & -35:57: 6.0 &  280& - &          - & - &          - &  -\\  
FCSS J033703.3-353804          &  3:37: 3.24 & -35:38: 4.0 & 1491 & - &          - & - &          - &  -\\  
LSBG F358-045                  &  3:37:17.98 & -35:41:54.0 & 1237 & - &          - & - &          - &  -\\  
FCC 195                        &  3:37:23.35 & -34:54: 1.0 & 1315 & - &          - & 16.51 & -15.16 &  -5.0\\  
%FCSS J033724.5-355503          &  3:37:24.59 & -35:55: 3.0 &  407& - &          - & - &          - &  -\\  
FCOS 2-2165                    &  3:37:28.22 & -35:21:23.0 & 1356 & - &          - & - &          - &  -\\  
FCOS 2-2161                    &  3:37:33.86 & -35:22:19.0 & 2009 & - &          - & - &          - &  -\\  
LSBG F358-044                  &  3:37:34.05 & -35:49:45.0 & 1797 & - &          - & - &          - &  -\\  
%FCSS J033734.8-355848          &  3:37:34.79 & -35:58:48.0 &  310& - &          - & - &          - &  -\\  
FCOS 2-2094                    &  3:37:42.24 & -35:30:33.0 & 1462 & - &          - & - &          - &  -\\  
FCOS 4-2028                    &  3:37:43.49 & -35:15:10.0 & 1240 & - &          - & - &          - &  -\\  
%FCSS J033750.6-354027          &  3:37:50.66 & -35:40:27.0 &  236 & -&          - & - &          - &  -\\  
FCC 200                        &  3:37:54.65 & -34:52:56.0 & 1184 & - &          - & 17.31 & -14.35 &  -5.0\\  
FCOS 2-2100                    &  3:38: 0.17 & -35:30: 8.0 &  997 & - &          - & - &          - &  -\\  
\hline
\end{tabular}
\begin{tabular}{lcccccccc}
\hline
Galaxy Name & RA (J2000)&Dec (J2000)&$v$ (km s$^{-1}$)&$m_K$&$M_K$&$m_B$&$M_B$&T-type\\
\hline
FCSS J033805.0-352409          &  3:38: 5.08 & -35:24: 9.0 & 1244 & - &          - & - &          - &  -\\  
FCSS J033806.3-352858          &  3:38: 6.29 & -35:28:58.0 & 1312 & - &          - & - &          - &  -\\  
FCOS 2-2153                    &  3:38: 6.48 & -35:23: 3.0 & 1390 & - &          - & - &          - &  -\\  
FCOS 2-2134                    &  3:38:10.73 & -35:25:46.0 & 1683 & - &          - & - &          - &  -\\  
FCOS 2-2127                    &  3:38:11.69 & -35:27:16.0 & 1476 & - &          - & - &          - &  -\\  
FCOS 0-2023                    &  3:38:12.70 & -35:28:57.0 & 1705 & - &          - & - &          - &  -\\  
CGF 03-29                      &  3:38:14.75 & -35:33:39.0 & 1331 & - &          - & - &          - &  -\\  
FCOS 0-2024                    &  3:38:16.51 & -35:26:19.0 &  902 & - &          - & - &          - &  -\\  
FCCB 1241                      &  3:38:16.67 & -35:30:27.0 & 2115 & - &          - & - &          - &  -\\  
FCOS 0-2089                    &  3:38:17.09 & -35:26:30.0 & 1294 & - &          - & - &          - &  -\\  
FCOS 0-2025                    &  3:38:17.98 & -35:15: 6.0 & 1401 & - &          - & - &          - &  -\\  
FCOS 0-2062                    &  3:38:18.43 & -35:27:39.0 & 1338 & - &          - & - &          - &  -\\  
LSBG F358-043                  &  3:38:18.71 & -35:31:52.0 & 1720 & - &          - & - &          - &  -\\  
FCOS 0-2026                    &  3:38:19.03 & -35:32:22.0 & 1726 & - &          - & - &          - &  -\\  
FCOS 0-2063                    &  3:38:19.08 & -35:26:37.0 & 1692 & - &          - & - &          - &  -\\  
FCOS 0-2027                    &  3:38:19.49 & -35:25:52.0 & 1289 & - &          - & - &          - &  -\\  
FCOS 0-2065                    &  3:38:21.84 & -35:29:23.0 & 1804 & - &          - & - &          - &  -\\  
FCOS 0-2066                    &  3:38:23.23 & -35:20: 0.0 & 1255 & - &          - & - &          - &  -\\  
FCOS 3-2027                    &  3:38:23.74 & -35:13:49.0 & 1553 & - &          - & - &          - &  -\\  
FCOS 2-2106                    &  3:38:25.06 & -35:29:25.0 & 1313 & - &          - & - &          - &  -\\  
FCOS 1-2024                    &  3:38:25.54 & -35:37:42.0 & 1789 & - &          - & - &          - &  -\\  
FCOS 2-2107                    &  3:38:25.66 & -35:29:19.0 & 1267 & - &          - & - &          - &  -\\  
FCOS 0-2069                    &  3:38:26.71 & -35:30: 7.0 & 1914 & - &          - & - &          - &  -\\  
FCOS 0-2030                    &  3:38:28.34 & -35:25:38.0 & 1771 & - &          - & - &          - &  -\\  
FCOS 0-2031                    &  3:38:28.97 & -35:22:55.0 & 1654 & - &          - & - &          - &  -\\  
FCOS 0-2032                    &  3:38:30.22 & -35:21:31.0 & 1402 & - &          - & - &          - &  -\\  
FCOS 0-2033                    &  3:38:30.72 & -35:27:46.0 & 1400 & - &          - & - &          - &  -\\  
FCOS 0-2072                    &  3:38:32.06 & -35:28:12.0 & 1559 & - &          - & - &          - &  -\\  
FCOS 1-2095                    &  3:38:33.82 & -35:25:57.0 & 1245 & - &          - & - &          - &  -\\  
FCOS 0-2074                    &  3:38:35.66 & -35:27:15.0 & 2274 & - &          - & - &          - &  -\\  
FCOS 1-2077                    &  3:38:40.56 & -35:29:10.0 &  586 & - &          - & - &          - &  -\\  
FCOS 1-2080                    &  3:38:41.35 & -35:28:46.0 & 1647 & - &          - & - &          - &  -\\  
FCCB 1281                      &  3:38:42.26 & -35:33: 8.0 & 2010 & - &          - & - &          - &  -\\  
FCOS 0-2041                    &  3:38:44.11 & -35:19: 1.0 & 1287 & - &          - & - &          - &  -\\  
%FCSS J033847.8-354735          &  3:38:47.80 & -35:47:35.0 &  211 & -&          - & - &          - &  -\\  
FCOS 1-2089                    &  3:38:48.86 & -35:27:43.0 & 1559 & - &          - & - &          - &  -\\  
FCOS 1-2115                    &  3:38:49.18 & -35:21:42.0 &  872 & - &          - & - &          - &  -\\  
FCSS J033854.1-353333          &  3:38:54.05 & -35:33:33.0 & 1591 & - &          - & - &          - &  -\\  
FCOS 0-2007                    &  3:38:54.67 & -35:29:44.0 & 1761 & - &          - & - &          - &  -\\  
FCOS 1-2103                    &  3:38:57.38 & -35:24:50.0 &  896 & - &          - & - &          - &  -\\  
%FCSS J033903.7-345057          &  3:39: 3.79 & -34:50:57.0 &  304 & -&          - & - &          - &  -\\  
FCOS 0-2092                    &  3:39: 5.02 & -35:26:53.0 &  970 & - &          - & - &          - &  -\\  
AM 0337-353                    &  3:39:13.35 & -35:22:18.0 &  824 & - &          - & - &          - &  -\\  
FCOS 1-2050                    &  3:39:19.06 & -35:34: 7.0 & 1635 & - &          - & - &          - &  -\\  
AM 0337-355                    &  3:39:19.55 & -35:43:35.0 &  902 & - &          - & - &          - &  -\\  
FCOS 3-2004                    &  3:39:20.50 & -35:19:14.0 & 1341 & - &          - & - &          - &  -\\  
FCSS J033935.9-352824          &  3:39:35.92 & -35:28:24.0 & 1920 & - &          - & - &          - &  -\\  
FCOS 3-2019                    &  3:39:37.18 & -35:15:22.0 & 1921 & - &          - & - &          - &  -\\  
ESO 482- G 027                 &  3:39:41.21 & -23:50:39.0 & 1626 & - &          - & 16.75 & -14.94 &  10.0\\  
FCSS J033952.5-350424          &  3:39:52.58 & -35: 4:24.0 & 1321 & - &          - & - &          - &  -\\  
FCCB 1379                      &  3:39:55.00 & -33: 3: 9.0 &  708 & - &          - & - &          - &  -\\  
FCC 230                        &  3:40: 1.26 & -34:45:30.0 & 1149 & - &          - & 16.85 & -14.79 &  -5.0\\  
FCSS J034003.4-352944          &  3:40: 3.40 & -35:29:44.0 & 2251 & - &          - & - &          - &  -\\  
FCSS J034007.2-353705          &  3:40: 7.26 & -35:37: 5.0 & 2058 & - &          - & - &          - &  -\\  
APMUKS(BJ) B033815.38-354624.4 &  3:40: 9.89 & -35:36:46.0 & 2024 & - &          - & - &          - &  -\\  
LSBG F358-037                  &  3:40:23.58 & -35:16:36.0 & 2045 & - &          - & - &          - &  -\\  
%FCSS J034028.4-350125          &  3:40:28.37 & -35: 1:25.0 &  194 & -&          - & - &          - &  -\\  
LSBG F358-036                  &  3:40:30.70 & -35:52:41.0 &  687 & - &          - & - &          - &  -\\  
ESO 548- G 070                 &  3:40:40.99 & -22:17:13.0 & 1422 & - &          - & 15.42 & -16.29 &   7.0\\  
LSBG F358-034                  &  3:40:42.46 & -35:39:40.0 & 1097 & - &          - & - &          - &  -\\  
FCC 252                        &  3:40:50.42 & -35:44:53.0 & 1415 & 13.44 & -18.16 & 15.74 & -15.90 &  -5.0\\  
LSBG F358-033                  &  3:41: 0.80 & -35:44:33.0 & 1517 & - &          - & - &          - &  -\\  
FCC 264                        &  3:41:31.76 & -35:35:22.0 & 2033 & - &          - & 16.16 & -15.48 &  -2.0\\  
FCCB 1554                      &  3:41:59.45 & -35:20:54.0 & 1735 & - &          - & - &          - &  -\\  
%FCSS J034204.3-355205          &  3:42: 4.33 & -35:52: 5.0 &  100 & -&          - & - &          - &  -\\  
%FCSS J034205.5-354557          &  3:42: 5.57 & -35:45:57.0 &  252 & -&          - & - &          - &  -\\  
%FCSS J034206.7-353410          &  3:42: 6.78 & -35:34:10.0 &  354 & -&          - & - &          - &  -\\  
FCC 274                        &  3:42:17.30 & -35:32:27.0 & 1073 & - &          - & 16.26 & -15.39 &  -5.0\\  
ESO 482- G 036                 &  3:42:18.80 & -22:45: 9.0 & 1567 & - &          - & 15.36 & -16.32 &   9.1\\  
2MASX J03421942-3523337        &  3:42:19.43 & -35:23:33.0 & 1416 &  8.26 & -23.34 & 11.84 & -19.81 &  -4.1\\  
\hline
\end{tabular}
\begin{tabular}{lcccccccc}
\hline
Galaxy Name & RA (J2000)&Dec (J2000)&$v$ (km s$^{-1}$)&$m_K$&$M_K$&$m_B$&$M_B$&T-type\\
\hline
FCC 278                        &  3:42:27.10 & -33:52:15.0 & 2125 & - &          - & 16.25 & -15.37 &  -5.0\\  
ESO 548- G 082                 &  3:42:43.27 & -17:30:26.0 & 1716 & - &  -         & 15.38 & -16.69 &   5.0\\  
%FCSS J034311.5-352123          &  3:43:11.50 & -35:21:23.0 &  315 & -&          - & - &          - &  -\\  
NGC 1436                       &  3:43:37.08 & -35:51:10.0 & 1387 &  9.02 & -22.58 & 12.86 & -18.78 &   3.3\\  
ESO 482- G 039                 &  3:43:57.20 & -24:55:21.0 & 1381 & - &          - & 17.64 & -14.01 &  10.0\\  
ESO 549- G 007                 &  3:44:11.45 & -19:19:12.0 & 1527 & - &          - & 15.45 & -16.39 &  -1.4\\  
FCC 298                        &  3:44:44.40 & -35:41: 1.0 & 1719 & - &          - & 16.10 & -15.56 &  -5.0\\  
ESO 358- G 059                 &  3:45: 3.56 & -35:58:21.0 & 1007 & 10.79 & -20.81 & 14.12 & -17.52 &  -3.2\\  
ESO 358- G 060                 &  3:45:12.14 & -35:34:15.0 &  803 & - &          - & 15.63 & -16.01 &   9.8\\  
ESO 419- G 007                 &  3:47:16.22 & -32:18:10.0 & 1445 & - &          - & 16.34 & -15.29 &  -5.0\\  
FGC 0453                       &  3:47:18.23 & -14:41:49.0 & 1697 & - &          - & 15.67 & -16.18 &   8.5\\  
FCC 332                        &  3:49:49.02 & -35:56:44.0 & 1326 & 13.69 & -17.91 & 15.43 & -16.23 &  -1.5\\  
ESO 359- G 002                 &  3:50:36.73 & -35:54:33.0 & 1430 & 11.53 & -20.08 & 14.31 & -17.36 &  -3.2\\  
FCC 336                        &  3:50:52.50 & -35:10:18.0 & 1956 & - &          - & 17.71 & -13.94 &  -5.0\\  
IC 2006                        &  3:54:28.45 & -35:58: 1.0 & 1382 &  8.57 & -23.03 & 12.51 & -19.14 &  -4.7\\  
ESO 549- G 051                 &  4: 3: 7.26 & -18:22:20.0 & 2069 & - &          - & 16.38 & -15.33 &  -\\  
ESO 359- G 018                 &  4: 5: 4.45 & -35: 0:32.0 & 1694 & - &          - & 16.10 & -15.53 &  -1.6\\  
ESO 359- G 022                 &  4: 8:45.58 & -35:23:22.0 & 1430 & - &          - & 15.83 & -15.80 &   8.5\\  
$[$RC3$]$ 0406.7-0845          &  4: 9: 4.05 &  -8:37:36.0 &  894 & - &          - & - &          - &  -\\  
ESO 420- G 005                 &  4: 9:13.40 & -30:24:54.0 &  941 & 11.32 & -20.29 & 13.79 & -17.91 &   2.4\\  
APMBGC 359-095+013             &  4:10:28.88 & -35: 9:44.0 & 1473 & - &          - & - &          - &  -\\  
ESO 359- G 024                 &  4:10:57.47 & -35:49:52.0 &  850 & - &          - & 15.41 & -16.25 &  10.0\\  
2dFGRS S922Z181                &  4:11:26.44 & -32:51:27.0 & 1088 & - &          - & 17.19 & -14.47 &  -5.0\\  
NGC 1531                       &  4:11:59.32 & -32:51: 2.0 & 1169 &  9.16 & -22.45 & 12.90 & -18.76 &  -2.6\\  
NGC 1532                       &  4:12: 4.33 & -32:52:27.0 & 1196 &  6.86 & -24.75 & 10.68 & -20.98 &   3.0\\  
IC 2041                        &  4:12:34.90 & -32:49: 2.0 & 1260 & 11.92 & -19.69 & 14.68 & -16.99 &  -2.1\\  
ESO 359- G 029                 &  4:12:50.67 & -33: 0: 4.0 &  878 & - &          - & 15.11 & -16.57 &   9.9\\  
ESO 420- G 011                 &  4:12:53.34 & -31:18:23.0 & 1402 & - &          - & 15.51 & -16.19 &   4.0\\  
IC 2040                        &  4:12:59.77 & -32:33:11.0 & 1338 & 10.97 & -20.64 & 13.94 & -17.75 &  -0.8\\  
2dFGRS S922Z534                &  4:13:13.87 & -32: 6: 2.0 & 1178 & - &          - & 16.83 & -14.85 &  -\\  
APMBGC 483-129-114             &  4:14:38.14 & -22:48:38.0 & 2189 & - &          - & - &          - &  -\\  
APMUKS(BJ) B041335.87-150845.7 &  4:15:53.47 & -15: 1:21.0 & 1873 & - &          - & - &          - &  -\\  
$[$RC3$]$ 0414.1-1515          &  4:16:24.16 & -15: 7:16.0 & 2000 & - &          - & - &          - &  -\\  
ESO 360- G 008                 &  4:21:45.37 & -33:50:39.0 & 1267 & - &          - & 16.83 & -14.92 &  -\\  
2MASX J04272160-1438368        &  4:27:21.59 & -14:38:37.0 & 2241 & 13.20 & -18.42 & 15.84 & -16.00 &  -\\  
ESO 360- G 010                 &  4:27:23.98 & -33:31:23.0 & 1153 & - &          - & 16.63 & -15.09 &  10.0\\  
MCG -02-12-024                 &  4:28:45.14 & -12:30:40.0 & 1800 & - &          - & 15.35 & -16.41 &   9.1\\  
ESO 421-IG 002 NED01           &  4:29:38.33 & -27:24:26.0 &  948 & - &          - & - &          - &  -\\  
NGC 0899                       &  2:21:53.14 & -20:49:23.7 & 1563 & 10.73 &-20.88  & 13.26 & -18.46 &   9.3\\  
IC 0223                        &  2:22: 0.83 & -20:44:42.8 & 1579 & - &       -    & 14.41 & -17.31 &   9.8\\  
UGCA 031                       &  2:25:59.85 & -21:25:17.8 & 1555 & - &       -    & 14.47 & -17.27 &   9.0\\  
LCSB F0005O                    &  2:28:31.56 & -27:58:38.0 & 1506 & - &       -    & - &     -      &  -\\  
IC 1826                        &  2:39: 3.55 & -27:26:35.3 & 1375 & 10.40 &-21.20  & 13.29 & -18.38 &  -0.6\\  
ESO 479- G 025                 &  2:42: 6.99 & -24: 7:54.7 & 1431 & - &       -    & 14.60 & -17.10 &   6.0\\  
NGC 1076                       &  2:43:29.25 & -14:45:15.5 & 2135 & 10.09 &-21.52  & 13.55 & -18.15 &   0.1\\  
NGC 1097A                      &  2:46: 9.89 & -30:13:40.9 & 1368 & 10.64 &-20.97  & 14.31 & -17.40 &  -4.4\\  
NGC 1097                       &  2:46:18.99 & -30:16:28.7 & 1271 &  6.44 &-25.17  & 10.16 & -21.55 &   3.1\\  
IC 0271                        &  2:55:59.45 & -12: 0:28.6 & 1588 & - &       -    & 14.73 & -17.03 &  -1.0\\  
MCG -02-08-032                 &  2:56:46.21 & -11: 5: 2.2 & 1589 & 13.98 &-17.63  & 15.19 & -16.58 &   5.0\\  
NGC 1163                       &  3: 0:22.09 & -17: 9: 9.1 & 2284 & 10.34 &-21.27  & 14.70 & -17.04 &   3.9\\  
MCG -03-08-057                 &  3: 0:31.74 & -15:44:10.2 & 1490 & 10.80 &-20.83  & 13.57 & -18.40 &   6.9\\  
2MASX J03004280-1607518        &  3: 0:42.81 & -16: 7:51.9 & 1535 & 12.38 &-19.26  & 15.64 & -16.31 &   5.0\\  
NGC 1172                       &  3: 1:36.05 & -14:50:11.8 & 1669 &  9.41 &-22.22  & 12.87 & -19.02 &  -3.9\\  
IRAS  03007-1531               &  3: 3: 7.58 & -15:19:33.5 & 1652 & - &    -       & - &     -      &  -\\  
ESO 547- G 005                 &  3: 3:34.76 & -18:21:55.8 & 1593 & - &       -    & 15.43 & -16.33 &  10.0\\  
UGCA 050                       &  3: 3:50.56 & -25:16:20.4 & 1726 & - &       -    & 15.28 & -16.39 &   8.6\\  
NGC 1231                       &  3: 6:29.30 & -15:34: 8.7 & 2329 & 13.13 &-18.48  & 14.89 & -16.89 &   4.9\\  
UGCA 052                       &  3: 7: 4.35 & -14: 0:16.5 & 1526 & - &    -       & 16.02 & -15.91 &   9.1\\  
MRK 1069                       &  3: 8:19.02 & -13:54:10.6 & 1562 & 11.56 &-20.06  & 14.61 & -17.29 &   1.0\\  
ESO 357- G 007                 &  3:10:23.83 & -33: 9:16.2 & 1121 & - &       -    & 14.68 & -16.99 &   8.8\\  
MCG -04-08-040                 &  3:12:16.32 & -21: 2:58.0 & 1541 & 12.19 &-19.42  & 15.38 & -16.32 &  -1.0\\  
NGC 1255                       &  3:13:32.04 & -25:43:30.6 & 1686 &  8.83 &-22.77  & 11.62 & -20.04 &   4.5\\  
UGCA 061                       &  3:13:40.30 & -25:11:17.2 & 1733 & - &       -    & 14.16 & -17.51 &   8.5\\  
NGC 1258                       &  3:14: 5.48 & -21:46:27.4 & 1501 & 11.73 &-19.87  & 13.89 & -17.82 &   5.9\\  
MCG -04-08-055                 &  3:16:21.31 & -25:51:17.4 & 1309 & 11.32 &-20.28  & 14.57 & -17.10 &  -1.0\\  
\hline
\end{tabular} 
\end{center}
\end{table*}

\begin{table*}
\begin{center}
\caption{Continued.}
%\label{ned_galaxies}
\begin{tabular}{lcccccccc}
\hline
Galaxy Name & RA (J2000)&Dec (J2000)&$v$ (km s$^{-1}$)&$m_K$&$M_K$&$m_B$&$M_B$&T-type\\
\hline
ESO 357- G 012                 &  3:16:53.35 & -35:32:28.7 & 1567 & - &       -    & 14.78 & -16.92 &   7.0\\  
NGC 1300                       &  3:19:41.06 & -19:24:40.3 & 1577 &  7.90 &-23.72  & 11.22 & -20.51 &   3.7\\  
NGC 1302                       &  3:19:51.21 & -26: 3:38.1 & 1710 &  7.94 &-23.67  & 11.98 & -19.73 &   0.0\\  
ESO 481- G 021                 &  3:20:17.71 & -26:27:50.3 & 1753 & - &       -    & 16.34 & -15.33 &   6.8\\  
2MASX J03202693-3114531        &  3:20:26.85 & -31:14:52.6 & 1830 & 13.96 &-17.65  & 16.11 & -15.55 &  -\\  
NGC 1309                       &  3:22: 6.56 & -15:24: 0.2 & 2136 &  9.22 &-22.40  & 12.08 & -19.69 &   3.9\\  
ESO 357- G 025                 &  3:23:37.26 & -35:46:42.2 & 1823 & 12.98 &-18.63  & 15.18 & -16.49 &  -2.7\\  
UGCA 068                       &  3:23:47.02 & -19:45:12.4 & 1838 & - &       -    & 14.67 & -17.07 &   8.5\\  
NGC 1325A                      &  3:24:48.50 & -21:20:11.5 & 1333 & 14.03 &-17.57  & 13.62 & -18.09 &   6.6\\  
FCC 032                        &  3:24:52.47 & -35:26: 7.6 & 1318 & 13.39 &-18.22  & 15.36 & -16.30 &  -2.3\\  
ESO 548- G 011                 &  3:24:55.31 & -21:47: 0.6 & 1453 & - &       -    & 16.07 & -15.62 &   8.4\\  
FCC 036                        &  3:25:12.17 & -32:54: 9.4 & 2325 & - &       -    & 15.99 & -15.67 &  -1.9\\  
UGCA 071                       &  3:25:24.93 & -16:13:59.5 & 1873 & 11.29 &-20.32  & 14.65 & -17.12 &   7.8\\  
IC 1919                        &  3:26: 2.24 & -32:53:40.4 & 1323 & 11.01 &-20.59  & 13.91 & -17.75 &  -3.0\\  
ESO 548- G 016                 &  3:26: 2.42 & -21:20:26.1 & 2119 & - &       -    & 15.62 & -16.12 &   7.0\\  
NGC 1332                       &  3:26:17.25 & -21:20: 7.2 & 1524 &  7.12 &-24.49  & 11.39 & -20.36 &  -3.1\\  
2MASX J03263135-2113003        &  3:26:31.34 & -21:13: 0.5 & 1548 & 11.26 &-20.35  & 15.32 & -16.39 &  -2.5\\  
NGC 1336                       &  3:26:32.19 & -35:42:48.8 & 1418 & 10.08 &-21.52  & 13.41 & -18.24 &  -3.2\\  
NGC 1337                       &  3:28: 5.95 &  -8:23:18.3 & 1239 &  9.64 &-21.99  & 12.53 & -19.37 &   6.0\\  
NGC 1339                       &  3:28: 6.58 & -32:17:10.0 & 1392 &  8.77 &-22.84  & 12.80 & -18.86 &  -4.2\\  
NGC 1344                       &  3:28:19.64 & -31: 4: 5.2 & 1169 &  7.55 &-24.06  & 11.23 & -20.45 &  -4.6\\  
NGC 1351A                      &  3:28:48.72 & -35:10:41.3 & 1353 & 10.66 &-20.94  & 14.17 & -17.50 &   4.2\\  
NGC 1338                       &  3:28:54.55 & -12: 9:12.1 & 2476 & 10.23 &-21.41  & 13.72 & -18.29 &   3.1\\  
2dFGRS S243Z114                &  3:28:54.81 & -27:23:19.4 & 1437 & - &    -       & 16.41 & -15.23 &  -\\  
UGCA 075                       &  3:29:33.39 & -15:14:17.2 & 1887 & - &    -       & 14.79 & -17.18 &   8.7\\  
ESO 481- G 030                 &  3:29:38.25 & -23:21: 2.0 & 1639 & - &       -    & 15.46 & -16.24 &   7.8\\  
NGC 1347 NED01                 &  3:29:41.79 & -22:16:44.1 & 1760 & - &       -    & - &     -      &  -\\  
ESO 358- G 010                 &  3:29:43.16 & -33:33:26.6 & 1808 & - &    -       & 14.75 & -16.90 &  -2.5\\  
NGC 1351                       &  3:30:34.98 & -34:51:14.2 & 1514 &  8.88 &-22.73  & 12.43 & -19.23 &  -3.2\\  
ESO 548- G 029                 &  3:30:47.17 & -21: 3:29.6 & 1215 & 11.21 &-20.40  & 14.33 & -17.43 &   3.4\\  
NGC 1350                       &  3:31: 8.04 & -33:37:42.1 & 1905 &  7.53 &-24.07  & 11.22 & -20.44 &   1.9\\  
ESO 418- G 008                 &  3:31:30.65 & -30:12:48.0 & 1195 & 12.40 &-19.21  & 13.93 & -17.73 &   7.9\\  
FCC 100                        &  3:31:47.60 & -35: 3: 5.3 & 1660 & - &       -    & 15.27 & -16.39 &  -2.1\\  
ESO 418- G 009                 &  3:31:55.71 & -31:20:17.6 &  972 & - &       -    & 14.18 & -17.50 &   9.8\\  
UGCA 077                       &  3:32:19.16 & -17:43: 5.5 & 1961 & - &    -       & 15.81 & -16.04 &   9.0\\  
ESO 548- G 033                 &  3:32:28.63 & -18:56:54.6 & 1699 & 10.77 &-20.85  & 14.53 & -17.23 &  -1.8\\  
NGC 1354                       &  3:32:29.37 & -15:13:16.1 & 1802 &  9.02 &-22.61  & 13.28 & -18.72 &   0.0\\  
LSBG F358-061                  &  3:32:47.65 & -34:14:19.3 & 2064 & 12.13 &-19.47  & - &     -      &  -\\  
ESO 482- G 006                 &  3:32:59.19 & -26:28:23.0 & 1535 & 11.80 &-19.81  & 15.77 & -15.87 &  -2.1\\  
ESO 482- G 005                 &  3:33: 2.19 & -24: 7:58.5 & 1915 & - &       -    & 15.24 & -16.47 &   7.6\\  
ESO 358- G 015                 &  3:33: 6.85 & -34:48:29.2 & 1388 & - &       -    & 14.91 & -16.75 &   8.8\\  
NGC 1357                       &  3:33:17.08 & -13:39:50.9 & 2009 &  8.57 &-23.04  & 12.44 & -19.34 &   2.1\\  
LSBG F418-009                  &  3:33:39.12 & -28:57:26.0 & 1751 & - &    -       & - &     -      &  -\\  
IC 1953                        &  3:33:41.87 & -21:28:43.1 & 1867 & 10.10 &-21.51  & 12.71 & -19.02 &   6.7\\  
NGC 1359                       &  3:33:47.71 & -19:29:31.4 & 1973 & 11.64 &-19.98  & 13.04 & -18.72 &   8.3\\  
NGC 1362                       &  3:33:53.07 & -20:16:57.0 & 1233 & 10.34 &-21.27  & 14.21 & -17.52 &  -2.0\\  
ESO 548- G 043                 &  3:34:10.54 & -19:33:29.9 & 1931 & 11.59 &-20.02  & 15.78 & -15.98 &   2.2\\  
MCG -06-08-027                 &  3:34:29.48 & -35:32:47.0 & 1205 & 12.28 &-19.33  & 14.72 & -16.95 &  -2.2\\  
ESO 358- G 019                 &  3:34:30.86 & -34:17:51.3 & 1254 & 13.44 &-18.16  & 15.35 & -16.31 &  -2.8\\  
ESO 548- G 047                 &  3:34:43.48 & -19: 1:44.1 & 1606 &  9.92 &-21.70  & 14.06 & -17.76 &  -0.7\\  
ESO 358- G 020                 &  3:34:57.35 & -32:38:23.4 & 1769 & 12.69 &-18.91  & 14.76 & -16.89 &   9.3\\  
NGC 1371                       &  3:35: 1.33 & -24:55:59.6 & 1463 &  7.84 &-23.77  & 11.56 & -20.15 &   0.9\\  
NGC 1375                       &  3:35:16.82 & -35:15:56.4 &  740 &  9.75 &-21.86  & 13.35 & -18.31 &  -2.1\\  
ESO 548- G 049                 &  3:35:28.27 & -21:13: 2.2 & 1510 & - &       -    & 15.22 & -16.50 &   5.6\\  
IC 1962                        &  3:35:37.38 & -21:17:36.8 & 1806 & - &       -    & 14.81 & -16.92 &   7.5\\  
NGC 1379                       &  3:36: 3.95 & -35:26:28.3 & 1324 &  8.32 &-23.28  & 11.94 & -19.71 &  -4.9\\  
ESO 482- G 011                 &  3:36:17.39 & -25:36:17.0 & 1595 & 12.01 &-19.60  & 14.73 & -16.93 &   4.3\\  
NGC 1380                       &  3:36:27.58 & -34:58:33.6 & 1877 &  6.96 &-24.64  & 11.05 & -20.62 &  -2.1\\  
NGC 1381                       &  3:36:31.69 & -35:17:42.7 & 1724 &  8.47 &-23.13  & 12.66 & -19.00 &  -2.0\\  
NGC 1386                       &  3:36:46.22 & -35:59:57.3 &  868 & - &    -       & 12.17 & -19.49 &  -0.8\\  
FCCB 1108                      &  3:36:49.73 & -33:27:39.0 & 1734 & - &    -       & - &     -      &  -\\  
2MASX J03365236-2756010        &  3:36:52.40 & -27:56: 1.6 & 1342 & 13.40 &-18.20  & 16.30 & -15.35 &  -\\  
NGC 1387                       &  3:36:57.06 & -35:30:23.9 & 1302 &  7.53 &-24.08  & 11.76 & -19.89 &  -2.9\\  
FCC 188                        &  3:37: 4.57 & -35:35:24.1 &  999 & - &    -       & 15.94 & -15.72 &  -0.4\\  
NGC 1380B                      &  3:37: 8.96 & -35:11:42.1 & 1740 & 10.21 &-21.39  & 13.80 & -17.87 &  -2.8\\  
\hline
\end{tabular} 
\end{center}
\end{table*}

\begin{table*}
\begin{center}
\caption{Continued.}
%\label{ned_galaxies}
\begin{tabular}{lcccccccc}
\hline
Galaxy Name & RA (J2000)&Dec (J2000)&$v$ (km s$^{-1}$)&$m_K$&$M_K$&$m_B$&$M_B$&T-type\\
\hline

NGC 1390                       &  3:37:52.17 & -19: 0:30.1 & 1207 & 11.70 &-19.92  & 14.94 & -16.93 &   1.2\\  
NGC 1396                       &  3:38: 6.59 & -35:26:23.7 &  808 & 12.08 &-19.52  & 14.93 & -16.73 &  -3.0\\  
ESO 358- G 042                 &  3:38: 9.17 & -34:31: 7.2 & 1138 & 13.32 &-18.29  & 15.49 & -16.16 &  -1.9\\  
ESO 482- G 018                 &  3:38:17.64 & -23:25: 9.0 & 1687 & 11.77 &-19.84  & 15.43 & -16.27 &   0.3\\  
NGC 1399                       &  3:38:29.01 & -35:27: 1.7 & 1425 &  6.44 &-25.16  & 10.33 & -21.32 &  -4.9\\  
NGC 1395                       &  3:38:29.72 & -23: 1:38.7 & 1717 &  7.02 &-24.58  & 10.68 & -21.02 &  -5.0\\  
NGC 1393                       &  3:38:38.58 & -18:25:40.7 & 2127 &  9.31 &-22.31  & 13.36 & -18.54 &  -1.7\\  
NGC 1398                       &  3:38:52.06 & -26:20:15.7 & 1396 &  6.69 &-24.91  & 10.53 & -21.12 &   1.9\\  
MCG -04-09-043                 &  3:39:21.57 & -21:24:54.6 & 1588 & - &       -    & 15.10 & -16.61 &   2.9\\  
NGC 1401                       &  3:39:21.85 & -22:43:28.9 & 1495 &  9.45 &-22.16  & 13.70 & -17.99 &  -2.1\\  
ESO 548- G 065                 &  3:40: 2.64 & -19:22: 0.7 & 1221 & 13.21 &-18.42  & 15.31 & -16.62 &   1.3\\  
IC 0343                        &  3:40: 7.14 & -18:26:36.5 & 1841 & 10.65 &-20.98  & 14.26 & -17.64 &  -0.8\\  
NGC 1427A                      &  3:40: 9.42 & -35:37:46.4 & 2028 & - &    -       & 14.17 & -17.48 &  10.0\\  
NGC 1407                       &  3:40:11.84 & -18:34:48.5 & 1779 &  6.86 &-24.77  & 10.91 & -20.99 &  -4.9\\  
ESO 548- G 068                 &  3:40:19.17 & -18:55:53.4 & 1693 & 10.43 &-21.20  & 14.27 & -17.63 &  -2.6\\  
FCC 245                        &  3:40:33.86 & -35: 1:22.6 & 2177 & - &    -       & 15.73 & -15.92 &  -5.0\\  
ESO 482- G 032                 &  3:40:41.46 & -26:47:11.4 & 1765 & - &    -	   & 15.94 & -15.72 &   9.9\\  
ESO 548- G 072                 &  3:41: 0.25 & -19:27:19.4 & 2034 & - &    -	   & 16.11 & -15.83 &   5.0\\  
NGC 1416                       &  3:41: 2.90 & -22:43: 8.9 & 2167 & 10.90 &-20.71  & 14.65 & -17.05 &  -4.7\\  
ESO 482- G 035                 &  3:41:14.65 & -23:50:19.9 & 1890 & 10.97 &-20.64  & 14.25 & -17.45 &   2.3\\  
FCC 261                        &  3:41:21.36 & -33:46:11.4 & 1492 & - &    -       & 15.44 & -16.19 &  -\\  
2MASX J03412708-2228220        &  3:41:27.12 & -22:28:22.4 & 2270 & 13.54 &-18.06  & 16.31 & -15.38 &  -0.5\\  
FCC 266                        &  3:41:41.34 & -35:10:12.0 & 1558 & 13.24 &-18.36  & 15.70 & -15.95 &  -3.5\\  
IC 0346                        &  3:41:44.67 & -18:16: 1.2 & 2013 & 10.04 &-21.59  & 13.94 & -17.97 &  -0.5\\  
NGC 1428                       &  3:42:22.79 & -35: 9:15.2 & 1640 & 10.20 &-21.41  & 14.02 & -17.62 &  -3.0\\  
NGC 1421                       &  3:42:29.28 & -13:29:16.9 & 2087 &  8.60 &-23.02  & 12.38 & -19.51 &   4.1\\  
MCG -06-09-023                 &  3:42:45.32 & -33:55:13.8 & 1225 & 11.96 &-19.65  & 14.53 & -17.09 &  -0.5\\  
NGC 1426                       &  3:42:49.11 & -22: 6:30.1 & 1443 &  8.76 &-22.84  & 12.72 & -18.95 &  -4.8\\  
MCG -02-10-009                 &  3:42:56.08 & -12:54:59.1 & 2161 &  9.39 &-22.23  & 14.10 & -17.81 &   4.9\\  
ESO 549- G 002                 &  3:42:57.39 & -19: 1:14.9 & 1111 & - &    -       & 14.93 & -17.01 &   9.5\\  
MCG -03-10-041                 &  3:43:35.52 & -16: 0:51.9 & 1215 & 12.38 &-19.24  & 14.40 & -17.45 &   8.0\\  
ESO 549- G 006                 &  3:43:38.25 & -21:14:13.7 & 1609 & - &       -    & 15.70 & -16.07 &   9.7\\  
MCG -03-10-042                 &  3:44: 1.04 & -14:21:31.2 & 1578 &  9.91 &-21.71  & 13.41 & -18.45 &   3.9\\  
APMBGC 549+118-079             &  3:44: 2.52 & -18:28:18.5 & 1979 & - &    -	   & - &     -      &  -\\  
FCC 296                        &  3:44:32.85 & -35:11:45.5 &  695 & - &    -	   & 15.90 & -15.74 &  -5.0\\  
NGC 1439                       &  3:44:49.95 & -21:55:14.0 & 1670 &  8.73 &-22.88  & 12.38 & -19.35 &  -5.0\\  
NGC 1440                       &  3:45: 2.91 & -18:15:57.7 & 1597 &  8.28 &-23.35  & 12.91 & -19.16 &  -1.9\\  
NGC 1452                       &  3:45:22.31 & -18:38: 1.1 & 1737 &  8.77 &-22.86  & 12.90 & -19.12 &   0.2\\  
2MASX J03455939-1231489        &  3:45:59.41 & -12:31:49.1 &  955 & 11.25 &-20.37  & 15.23 & -16.63 &  -2.0\\  
ESO 549- G 018                 &  3:48:14.08 & -21:28:28.1 & 1587 & 10.64 &-20.98  & 13.35 & -18.51 &   5.0\\  
NGC 1461                       &  3:48:27.14 & -16:23:34.4 & 1467 &  8.42 &-23.20  & 12.85 & -18.96 &  -1.9\\  
NGC 1464                       &  3:51:24.52 & -15:24: 8.1 & 1661 & 10.89 &-20.72  & 14.71 & -17.04 &  -\\  
NGC 1482                       &  3:54:38.92 & -20:30: 7.8 & 1916 &  8.56 &-23.05  & 13.28 & -18.49 &  -1.0\\  
ESO 549- G 035                 &  3:55: 3.89 & -20:23: 0.3 & 1778 & - &       -    & 15.24 & -16.53 &   5.3\\  
ESO 483- G 003                 &  3:58:10.57 & -22:34: 2.3 & 1530 & - &    -       & 15.02 & -16.76 &   7.0\\  
SGC 0401.3-1720                &  4: 3:34.66 & -17:11:50.2 & 1890 & - &       -    & - &     -      &  -\\  
UGCA 087                       &  4: 5:59.76 & -17:46:26.6 & 1883 & - &       -    & 15.00 & -16.68 &   8.5\\  
ESO 483- G 008                 &  4: 6: 2.62 & -22:37:52.1 & 1494 & - &    -       & 16.01 & -15.80 &   8.9\\  
UGCA 088                       &  4: 7:12.96 & -17:12:12.6 & 1856 & - &       -    & 14.93 & -16.78 &   7.5\\  
ESO 550- G 008                 &  4: 7:36.34 & -21:25:51.9 & 1610 & 12.66 &-18.95  & 14.90 & -16.86 &  -1.0\\  
UGCA 089                       &  4:10: 1.54 & -31:15:28.9 & 1387 & - &       -    & 15.39 & -16.28 &   9.9\\  
ESO 420- G 009                 &  4:11: 0.60 & -31:24:28.2 & 1367 & - &       -    & 13.93 & -17.77 &   5.0\\  
MCG -03-11-018                 &  4:11:19.52 & -16:13:47.5 & 1883 & - &       -    & 15.02 & -16.72 &   8.6\\  
NGC 1537                       &  4:13:40.68 & -31:38:42.9 & 1362 &  7.85 &-23.76  & 11.65 & -20.06 &  -3.4\\  
2MASX J04134354-1729369        &  4:13:43.54 & -17:29:37.1 & 2040 & 11.31 &-20.31  & 14.44 & -17.30 &  -2.0\\  
MCG -03-11-019                 &  4:16:12.61 & -16:45: 1.3 & 1953 & - &       -    & 14.41 & -17.34 &   8.1\\  
LCSB S0588P                    &  3:34:50.67 & -16:15: 2.8 &  722 & 12.90 &-18.74  & - &     -      &  -\\  
APMUKS(BJ) B040450.22-172054.9 &  4: 7: 5.73 & -17:12:56.1 & 1856 & - &       -    & - &     -      &  -\\  
APMUKS(BJ) B033140.61-142543.0 &  3:34: 0.69 & -14:15:42.7 & 2071 & - &    -       & - &     -      &  -\\  
2MASX J03353051-1412368        &  3:35:30.53 & -14:12:37.0 & 1879 & 12.70 &-18.92  & 15.79 & -16.00 &  -\\  
2MASX J03193457-3227544        &  3:19:34.57 & -32:27:54.4 & 1451 & 11.93 &-19.68  & 14.52 & -17.15 &   3.5\\  
APMUKS(BJ) B040910.60-232232.9 &  4:11:18.23 & -23:14:42.4 & 1615 & - &    -       & - &     -      &  -\\  
2MASX J04243069-2703366        &  4:24:30.68 & -27: 3:36.5 & 1160 & 12.82 &-18.8   & 17.16 & -14.66 &  -\\  
APMUKS(BJ) B032446.82-265758.1 &  3:26:54.16 & -26:47:36.6 & 1439 & - &    -       & - &     -      &  -\\  
\hline
\end{tabular} 
\end{center}
\end{table*}

\begin{table*}
\begin{center}
\caption{Continued.}
%\label{ned_galaxies}
\begin{tabular}{lcccccccc}
\hline
Galaxy Name & RA (J2000)&Dec (J2000)&$v$ (km s$^{-1}$)&$m_K$&$M_K$&$m_B$&$M_B$&T-type\\
\hline

DUKST 481-041                  &  3:25:53.58 & -25:48:39.5 & 1828 & - &       -    & 16.66 & -15.00 &  -\\  
APMUKS(BJ) B033830.70-222643.7 &  3:40:41.35 & -22:17:10.5 & 1737 & - &       -    & - &     -      &  -\\  
2MASX J03184089-2545279        &  3:18:40.87 & -25:45:27.8 & 1678 & 13.85 &-17.76  & 16.25 & -15.40 &   0.0\\  
2MASX J04125330-3118316        &  4:12:53.33 & -31:18:29.5 & 1391 & 13.39 &-18.22  & 15.51 & -16.19 &   4.0\\  
2MASX J04110053-3124413        &  4:11: 0.49 & -31:24:41.1 & 1367 & - &       -    & - &     -	    &  -\\  
2MASX J03481580-2128131        &  3:48:15.81 & -21:28:13.2 & 1587 & 13.21 &-18.41  & - &     -	    &  -\\  
APMUKS(BJ) B041228.64-225548.4 &  4:14:37.41 & -22:48:25.1 & 2278 & - &       -    & - &     -	    &  -\\  
APMBGC 550+098+084             &  4: 6:18.37 & -21:31:30.4 & 1010 & - &       -    & - &     -	    &  -\\  
LSBG F358-091                  &  3:32:10.73 & -36:13:13.7 & 1199 & - &    -       & - &     -	    &  -\\  
2MASX J03231011-3437594        &  3:23:10.12 & -34:37:59.4 & 1522 & 13.07 &-18.53  & 17.90 & -13.75 &  -\\  
FCCB 0692                      &  3:31: 0.19 & -35:28: 9.1 & 1795 & 13.19 &-18.42  & - &     -      &  -\\  
ESO 548- G 046                 &  3:34:38.12 & -17:28:34.8 & 1567 & - &    -       & 15.69 & -16.24 &   3.9\\ \hline
\hline
\end{tabular}
